MergeMix: A Unified Augmentation Paradigm for Visual and Multi-Modal Understanding

Vision-language alignment in multi-modal large language models (MLLMs) relies on supervised fine-tuning (SFT) or reinforcement learning (RL). To align multi-modal large language models (MLLMs) in the post-training stage, supervised fine-tuning (SFT) is a stable choice but requires human annotations and lacks task generalizations, while Reinforcement Learning (RL) searches for better answers from reward signals but suffers from computational overhead and instability. To achieve balance among scalability, efficiency, and alignment generalizations, we propose MergeMix, a unified paradigm that bridges SFT and RL with an efficient Token Merge based Mixup augmentation. As for the Mixup policy, we generate contextual aligned mixed images with the corresponding labels according to the merged attention maps with cluster regions. Then, we enhance the preference-driven paradigm for MLLMs by building preference pairs with raw images and MergeMix-generated ones and optimizing the soft preference margin with the mixed SimPO loss. Extensive experiments demonstrate that MergeMix not only achieves dominant classification accuracy as an augmentation method but also improves generalization abilities and alignment of MLLMs, providing a new learning paradigm for preference alignment with training efficiency and stability.

==> Tabs/code_mergemix_cls.tex <==
\begin{algorithm}[H]
\caption{MergeMix for Image Classification}
\label{algo:mergemix_img_cls}
    \small
    \PyComment{Inputs: vision model $f_\theta(\cdot)$, training parameters $\theta$ of model, dataset $D$, mixup parameter $\alpha$; output: updated $f_\theta(\cdot)$}\\[0.5ex]
    \PyComment{\quad sample a paired mini-batch from $D$ (two images and labels)}\\
    \PyCode{1:\ for ($x_i, y_i$), ($x_j, y_j$) in DataLoader($D$):}\\
    \PyComment{\quad sample mixup ratio $\lambda$ (shared with Alg.\,\ref{algo:mergemix_mllm})}\\
    \PyCode{2:\ \quad $\lambda \sim \mathrm{Beta}(\alpha,\alpha)$}\\
    \PyCode{3:\ \quad $\mathcal{M}, \hat{\lambda} = \mathcal{P}(x_i, x_j, \lambda)$}\\
    \PyComment{\quad lines 3--4: MergeMix augmentation (same core as Alg.\,\ref{algo:mergemix_mllm})}\\
    \PyCode{4:\ \quad $\hat{x} = \mathcal{M} \odot x\_i + (1-\mathcal{M}) \odot x\_j$}\\
    \PyCode{5:\ \quad $\textrm{logits} = f_\theta(\hat{x})$}\\
    \PyComment{\quad main supervised loss on mixed sample (parallels $L_{\text{SFT}}$ in Alg.\,\ref{algo:mergemix_mllm})}\\
    \PyCode{6:\ \quad $\mathcal{L}_{\text{MCE}} = \hat{\lambda} \cdot \mathcal{L}_\text{CE}(\textrm{logits}, y_i) + (1-\hat{\lambda}) \cdot \mathcal{L}_\text{CE}(\textrm{logits}, y_j)$}\\
    \PyComment{\quad optional regularizer for augmentation consistency}\\
    \PyCode{7:\ \quad $\mathcal{L}_\text{CE} = f_\theta(x, y)$}\\
    \PyCode{8:\ \quad $\mathcal{L}_\text{Total} = \mathcal{L}_\text{MCE} + \mathcal{L}_\text{CE}$}\\
    \PyCode{9:\ \quad $\mathcal{L}_\text{Total}$.backward()}\\
    \PyCode{10:\ \ optimizer.step()}\\
    \PyCode{11:\ \ optimizer.zero\_grad()}\\
\end{algorithm}
\vspace{-4.mm}

==> Tabs/code_mergemix_mllm.tex <==
\begin{algorithm}[H]
\caption{MergeMix for MLLM Alignment}
\label{algo:mergemix_mllm}
    \small
    \PyComment{Inputs: MLLM $\pi_\theta(\cdot)$, learnable parameters $\theta$ of model, dataset $D$ of $(x,q,T)$; output: updated $\pi_\theta(\cdot)$}\\[0.5ex]
    \PyComment{\quad iterate over triples}\\
    \PyCode{1:\ for $(x, q, T)$ in DataLoader($D$):}\\
    \PyComment{\quad sample an auxiliary image $x_i$ (mirrors mix partner in Alg.\,\ref{algo:mergemix_img_cls})}\\
    \PyCode{2:\ \quad ($x_i, \_$) = randomSample($D$)}\\
    \PyCode{3:\ \quad $\mathcal{M} = \mathcal{P}(x,x_i)$}\\
    \PyComment{\quad lines 3--4: same MergeMix augmentation core as Alg.\,\ref{algo:mergemix_img_cls}}\\
    \PyCode{4:\ \quad $\hat{x} = \mathcal{M} \odot x + (1-\mathcal{M}) \odot x_i$}\\
    \PyComment{\quad winner (raw) vs.\ loser (mixed) outputs for the same prompt}\\
    \PyCode{5:\ \quad $Y_w = \pi_\theta(x,q)$}\\
    \PyCode{6:\ \quad $Y_l = \pi_\theta(\hat{x},q)$}\\
    \PyComment{\quad supervised fine-tuning loss (analogous to $\mathcal{L}_{\text{CE}}$ in Alg.\,\ref{algo:mergemix_img_cls})}\\
    \PyCode{7:\ \quad $\mathcal{L}_{\text{SFT}} = \mathcal{L}_\text{CE}(Y_{\text{w}}, T)$}\\
    \PyCode{8:\ \quad $s_w = \mathrm{AvgLogProb}(Y_w, T)$}\\
    \PyCode{9:\ \quad $s_l = \mathrm{AvgLogProb}(Y_l, T)$}\\
    \PyComment{\quad preference loss (SimPO) that prefers winner over loser}\\
    \PyCode{10:\ \ $\mathcal{L}^\text{Mix}_\text{SimPO} = -\log \sigma(s_w - s_l - \lambda)$}\\
    \PyCode{11:\ \ $\mathcal{L}_\text{Total} = \mathcal{L}_\text{SFT} + \mathcal{L}^\text{Mix}_\text{SimPO}$}\\
    \PyCode{12:\ \ $\mathcal{L}_\text{Total}$.backward()}\\
    \PyCode{13:\ \ optimizer.step()}\\
    \PyCode{14:\ \ optimizer.zero\_grad()}\\
\end{algorithm}

